Indication for the coexistence of closed orbit and quantum interferometer with the same cross section in the organic metal (ET)4(H3O)[Fe(C2O4)3].C6H4Cl2: Persistence of SdH oscillations above 30 K

Shubnikov-de Haas (SdH) and de Haas-van Alphen (dHvA) oscillations spectra of the quasi-two dimensional charge transfer salt $\beta$"-(ET)$_4$(H$_3$O)[Fe(C$_2$O$_4$)$_3$]$\cdot$C$_6$H$_4$Cl$_2$ have been investigated in pulsed magnetic fields up to 54 T. The data reveal three basic frequencies F$_a$, F$_b$ and F$_{b - a}$, which can be interpreted on the basis of three compensated closed orbits at low temperature. However a very weak thermal damping of the Fourier component F$_b$, with the highest amplitude, is evidenced for SdH spectra above about 6 K. As a result, magnetoresistance oscillations are observed at temperatures higher than 30 K. This feature, which is not observed for dHvA oscillations, is in line with quantum interference, pointing to a Fermi surface reconstruction in this compound.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

